Quantum fluxes and $\langle\hat{\Phi}^2\rangle$ for a non-minimally coupled scalar field: ringdown and tail on approaching the polar Kerr inner horizon

We compute $\langle\hat{\Phi}^{2}\rangle_\text{ren}$ as well as the energy fluxes $\langle \hat{T}_{uu}\rangle_\text{ren}$ and $\langle \hat{T}_{vv}\rangle_\text{ren}$ (where $u$ and $v$ are the standard Eddington-Finkelstein coordinates) associated with a quantum massless real scalar field $\hat{\Phi}$, with a general curvature coupling constant $\xi$, near the inner horizon (IH) of a Kerr black hole, along the axis of rotation. The quantum field is in the Unruh state, corresponding to an evaporating black hole. We renormalize these quantities by the state-subtraction method. We drop the assumption of minimal coupling to the curvature, thereby generalizing the results of arXiv:2203.08502 for the fluxes at the IH. This requires understanding the asymptotic behavior of $\langle\hat{\Phi}^{2}\rangle_\text{ren}$ neat the IH. State subtraction allows us to push the computation of $\langle\hat{\Phi}^{2}\rangle_\text{ren}$ along the axis of rotation in the Kerr interior in arXiv:2409.17464 deeper into the near-IH region, exposing their final asymptotic behavior on approaching the IH. For $\langle\hat{\Phi}^{2}\rangle_\text{ren}$ (a $\xi$-independent quantity in the Kerr case), we find that the approach to its finite asymptotic IH value is given, per $\ell$-mode, by a ringdown phase (namely exponentially damped oscillations), followed by an inverse-power tail, both in the tortoise coordinate $r_{*}$ (which diverges at the IH). Interestingly, in the regime where the ringing dominates, the ringing's complex frequencies are (numerically) found to match twice the well-known classical quasinormal-mode frequencies in Kerr, and the inverse-power tails are found to be $r_{*}^{-2\ell-3}$ (resembling Price's law in the classical black hole exterior, upon replacement $t\to r_*$). [Abridged]

==> Kerr-Penrose.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathmorphing,calc}

\begin{document}
\begin{tikzpicture}
\node (I)    at ( 0,-3)   {I};
\node (II)   at (-3,0)   {II};
\node (III)  at (-1,3)   {III};

\path  % Four corners of lower diamond
  (I) +(90:3)  coordinate[label=-90:$i^+$]  (Itop)
       +(-90:3) coordinate[label=-90:$i^-$] (Ibot)
       +(0:3)   coordinate                  (Iright)
       +(180:3) coordinate                  (Ileft);
       
\path[fill=white] (Itop) circle (0.1);

\draw (Ileft) -- 
          node[yshift= 0.1cm, midway, above, sloped, font=\large]    {$\cal{H}^R$}
      (Itop) --
          node[midway, above, sloped, font=\large] {$\cal{I}^+$}
      (Iright) -- 
          node[midway, below, sloped, font=\large] {$\cal{I}^-$}
      (Ibot) --
          node[yshift=-.1cm, midway, below, sloped, font=\large]    {$\cal{H}^-$} 
      (Ileft) -- cycle;

\path % Four conners of the left diamond 
   (II) +(0,3)  coordinate (IItop)
        +(0,-3) coordinate (IIbot)
        +(-3,0) coordinate (IIleft)
        +(3,0)   coordinate (IIright);

\draw  (IIleft) --
        node[yshift=0.1cm, midway, above, sloped, font=\large]    {$\cal{CH}^L$}
           (IItop) -- 
        node[yshift=0.1cm, midway, above, sloped, font=\large]    {$\cal{CH}^R$}
         (IIright) --  (IIbot) -- 
       node[yshift=-0.1cm, midway, below, sloped, font=\large]    {$\cal{H}^L$} 
       (IIleft) -- cycle;

\path  % three corners of upper triangle
  (III) +(1,3)    coordinate    (IIItop)
       +(-2,0)    coordinate    (IIIleft)
       +(1,-3)     coordinate   (IIIbot)
       +(4,0)      coordinate   (IIIright);

\path % points to draw V coordinate line 
    (Iright)   +(-45:0.1)   coordinate (IIleftV)
    (Ibot)     +(-45:.1)    coordinate (IItopV)
    (IIIright)   +(-45:0.1)   coordinate (IIIrightV)
    (IIIbot)     +(-45:.1)    coordinate (IIIbotV);
    
\draw (IIIbot) -- (IIIleft) --node[yshift=0.1cm, midway, above, sloped, font=\large]    {$\cal{CH}^+$} (IIItop) -- node[yshift=0.1cm, midway, above, sloped, font=\large]    {$\overline{\cal{I}}^+$} (IIIright) -- node[yshift=0.05cm, midway, below, sloped, font=\large]    {$\overline{\cal{I}}^-$}(IIIbot);
        
% Wiggly lines
\draw[decorate,decoration=snake] (IIItop) -- (IIIbot)
      node[midway, right, inner sep=2mm] {$\rho^2=0$};

\path  % three corners of upper triangle
  (IIleft) +(-90:0.12)    coordinate    (IIleftu)
       +(-90:0.12)    coordinate    (IIleftUkruskal);
\path  % three corners of upper triangle
  (Ileft) +(-90:0.12)    coordinate    (Ileftu)
       +(-90:0.12)    coordinate    (IleftUkruskal);
\path  % three corners of upper triangle
  (Ibot) +(-90:0.12)    coordinate    (Ibotu)
       +(-135:0.12)    coordinate    (IbotUkruskal);

\draw[->,>=latex, draw=blue, line width=1pt, scale=3]     
(IItopV)--  node[yshift=-0cm, xshift=0.75cm, below, color=red, text=blue, sloped, font=\large]   {$v$} (IIleftV);

\draw[->,>=latex, draw=blue, line width=1pt, scale=3]     
(IIIbotV)--  node[yshift=-0cm, xshift=0.75cm, below, color=red, text=blue, sloped, font=\large]   {$v$} (IIIrightV);

\draw[-,>=latex, draw=green, line width=1.5pt, scale=3]($(IIleft)$) to[out=-40, in=-160, looseness=1] 
node[below, color=green, text=green, font=\large]   {$\Sigma$} (Iright);

\fill[green!20, opacity=0.3]($(IIleft)$) to[out=-40, in=-160, looseness=1] (Iright) -- (IItop) -- (IIleft) -- cycle;

\path (III) +(110:0.7) coordinate (p);

\draw[<-,>=latex, draw=red, line width=1pt, scale=3] (IIleftu) -- node[xshift=0.25cm, yshift=-0.35cm, below, color=red, text=red, font=\large]   {$u$}(Ileftu);

\draw[->,>=latex, draw=red, line width=1pt, scale=3] (Ibotu) -- node[xshift=0.25cm, yshift=-0.35cm, below, color=red, text=red, font=\large]   {$u$}(Ileftu);

\end{tikzpicture}
\end{document}

==> U-underbar.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathmorphing,calc}

\begin{document}
\begin{tikzpicture}

\node (II)   at (-3,0) { };
\node at (-3,0.3) {II};
\node (III)  at (-1,3)   {III};

\path  % Four corners of lower diamond
  (II) +(0:3)  coordinate[label=-4:$i^+$]  (Itop)
       +(-90:3) coordinate                  (Ileft);
       
\path[fill=white] (Itop) circle (0.1);

\draw (Ileft) -- 
          node[yshift= -0.05cm, midway, below, sloped, font=\large]    {$\cal{H}^R$}
      (Itop) -- cycle;

\path % Four conners of the left diamond 
   (II) +(0,3)  coordinate (IItop)
        +(0,-3) coordinate (IIbot)
        +(-3,0) coordinate (IIleft)
        +(3,0)   coordinate (IIright);

\draw  (IIleft) --
        node[yshift=0.1cm, midway, above, sloped, font=\large]    {$\cal{CH}^L$}
           (IItop) -- 
        node[yshift=0.0cm, pos=0.65, below, sloped, font=\large]    {$\cal{CH}^R$}
         (IIright) --  (IIbot) -- 
       node[yshift=-0.1cm, midway, below, sloped, font=\large]    {$\cal{H}^L$} 
       (IIleft) -- cycle;

\path  % three corners of upper triangle
  (III) +(1,3)    coordinate    (IIItop)
       +(-2,0)    coordinate    (IIIleft)
       +(1,-3)     coordinate   (IIIbot)
       +(4,0)      coordinate   (IIIright);

\path % points to draw V coordinate line 
    (IIbot)   +(-45:0.06)   coordinate (Ileftv)
    (IIright)     +(-45:0.06)    coordinate (Itopv)
    (IIIright)     +(-45:0.06)    coordinate (IIIrightv);
    
\draw (IIIbot) -- (IIIleft) --node[yshift=0.1cm, midway, above, sloped, font=\large]    {$\cal{CH}^+$} (IIItop) -- node[yshift=0cm, above, sloped, font=\large]    {$\overline{\cal{I}}^+$} (IIIright) -- node[yshift=0cm, midway, below, sloped, font=\large]    {$\overline{\cal{I}}^-$}(IIIbot);
        
% Wiggly lines
\draw[decorate,decoration=snake] (IIItop) -- (IIIbot);

\path  % three corners of upper triangle
  (IIleft) +(-90:0.12)    coordinate    (IIleftu)
       +(-90:0.12)    coordinate    (IIleftUkruskal);
\path  % three corners of upper triangle
  (Ileft) +(-90:0.12)    coordinate    (Ileftu)
       +(-90:0.12)    coordinate    (IleftUkruskal);
%\path  % three corners of upper triangle
%(Ibot) +(-90:0.12)    coordinate    (Ibotu)
      % +(-135:0.12)    coordinate    (IbotUkruskal);

\draw[->,>=latex,, line width=0.8pt, scale=3]     (Ileftv) --  node[yshift=-0cm, xshift=0.75cm, below, sloped, font=\large]   {$v$} (Itopv);
\draw[->,>=latex, line width=0.8pt, scale=3]     (Itopv) --  node[yshift=-0cm, xshift=0.75cm, below, sloped, font=\large]   {$v$} (IIIrightv);

%\draw[-,>=latex, draw=green, line width=1.5pt, scale=3]($(IIleft)$) to[out=-40, in=-160, looseness=1] node[below, color=green, text=green, font=\large]   {$\Sigma$} (Iright);

%\fill[green!20, opacity=0.3]($(IIleft)$) to[out=-40, in=-160, looseness=1] (Iright) -- (IItop) -- (IIleft) -- cycle;

\path (III) +(110:0.7) coordinate (p);

\draw[<-,>=latex, line width=0.8pt, scale=3] (IIleftu) -- node[xshift=0.25cm, yshift=-0.35cm, below, font=\large]   {$u$}(Ileftu);

%\draw[->,>=latex, draw=red, line width=1pt, scale=3] (Ibotu) -- node[xshift=0.25cm, yshift=-0.35cm, below, color=red, text=red, font=\large]   {$u$}(Ileftu);

\draw[->,>=latex, draw=red, line width=1.5pt, scale=3]($(IIItop)!.52!(IIIright)$) --  node[yshift=-0.7cm, xshift=-1.45cm, above, color=red, text=red, sloped, font=\large, rotate=-0 ]    {$\underline{\tau}_{\ \ \omega\ell m}^\text{out}$}  ($(IIright)!.48!(IItop)$); 

\draw[->,>=latex, draw=red, line width=1.5pt, scale=3]  ($(IIItop)!.52!(IIIright)$) to[out=-135, in=135, looseness=1.5] node[yshift=-0.8cm, xshift=-0.7cm, color=red, text=red, sloped, font=\large, rotate=-130]   {$\underline{\rho}_{\ \ \omega\ell m}^\text{out}$} ($(IIIbot)!.5!(IIIright)$);

\draw[->,>=latex, draw=blue, line width=1.5pt, scale=3]($(IIIleft)!.47!(IIItop)$) --  node[yshift=-0.7cm, xshift=1.45cm, above, color=red, text=blue, sloped, font=\large, rotate=-0 ]    {$\underline{\tau}_{\ \ \omega\ell m}^\text{down}$}  ($(IIright)!.47!(IIIright)$);

\draw[->,>=latex, draw=blue, line width=1.5pt, scale=3]  ($(IIItop)!.53!(IIIleft)$) to[out=-45, in=45, looseness=1.5] node[yshift=-0.7cm, xshift=0.6cm, color=red, text=blue, sloped, font=\large, rotate=135]   {$\underline{\rho}_{\ \ \omega\ell m}^\text{down}$} ($(IIIbot)!.52!(IIIleft)$);


\draw[->,>=latex, draw=orange, line width=1.5pt, scale=3]  ($(IItop)!.52!(IIleft)$) to[out=-45, in=45, looseness=1.5] ($(IIbot)!.52!(IIleft)$);
\draw[->,>=latex, draw=orange, line width=1.5pt, scale=3]  ($(IItop)!.52!(IIleft)$) -- ($(IIbot)!.48!(IIright)$);

\draw[->,>=latex, draw=green, line width=1.5pt, scale=3]  ($(IItop)!.52!(IIright)$) to[out=-135, in=135, looseness=1.5] ($(IIbot)!.52!(IIright)$);
\draw[->,>=latex, draw=green, line width=1.5pt, scale=3]  ($(IItop)!.52!(IIright)$) -- ($(IIbot)!.48!(IIleft)$);

\node[green, font=\large] at ($(IItop)!.5!(IIright)+(-0.6,0)$) {$f^\mathcal{R}_{\omega\ell m}$};
\node[orange, font=\large] at ($(IItop)!.5!(IIleft)+(0.65,0)$) {$f^\mathcal{L}_{\omega\ell m}$};

\node[red, font=\large] at ($(IIItop)!.5!(IIIright)+(-0.6,0)$) {$f^{\text{out}}_{\omega\ell m}$};

\node[blue, font=\large] at ($(IIItop)!.5!(IIIleft)+(0.65,0)$) {$f^{\text{down}}_{\omega\ell m}$};

\end{tikzpicture}
\end{document}
